On computation with 'probabilities' modulo k

We propose a framework to study models of computation of indeterministic data, represented by abstract "distributions". In these distributions, probabilities are replaced by "amplitudes" drawn from a fixed semi-ring $S$, of which the non-negative reals, the complex numbers, finite fields $\mathbb F_{p^r}$, and cyclic rings $\mathbb Z_k$ are examples. Varying $S$ yields different models of computation, which we may investigate to better understand the (likely) difference in power between randomised and quantum computation. The "modal quantum states" of Schumacher and Westmoreland [arXiv:1010.2929] are examples of such distributions, for $S$ a finite field. For $S = \mathbb F_2$, Willcock and Sabry [arXiv:1102.3587] show that UNIQUE-SAT is solvable by polynomial-time uniform circuit families consisting of invertible gates. We characterize the decision problems solvable by polynomial uniform circuit families, using either invertible or "unitary" transformations over cyclic rings $S = \mathbb Z_k$, or (in the case that $k$ is a prime power) finite fields $S = \mathbb F_k$. In particular, for $k$ a prime power, these are precisely the problems in the class $\mathsf{Mod}_k\mathsf P$.

==> fig-orthogSimul.tex <==
	~\hspace*{-10em}
	\begin{tikzpicture}
			\coordinate (X1-0) at (-0.1,0.3);
			\coordinate (X2-0) at (-0.1,0.1);
			\coordinate (X3-0) at (-0.1,-0.1);
			\coordinate (X4-0) at (-0.1,-0.3);
			
			\coordinate (B1-0) at (-0.1,-0.8);
			\coordinate (S1a-0) at (-0.1,-1.0);
			\coordinate (S1b-0) at (-0.1,-1.2);
			
			\coordinate (B2-0) at (-0.1,-1.5);
			\coordinate (S2a-0) at (-0.1,-1.7);
			\coordinate (S2b-0) at (-0.1,-1.9);
			
			\coordinate (B3-0) at (-0.1,-2.2);
			\coordinate (S3a-0) at (-0.1,-2.4);
			\coordinate (S3b-0) at (-0.1,-2.6);
		
			\coordinate (W1-0) at (-0.1,-3.4);
			\coordinate (W2-0) at (-0.1,-3.6);
			\coordinate (W3-0) at (-0.1,-3.8);

			\coordinate (a'-0) at (-0.1,-5.0);
			
			\coordinate (C-0) at (-0.1,-5.5);
			
			\coordinate (A1a-0) at (-0.1,-7.5);
			\coordinate (A1b-0) at (-0.1,-7.7);
			\coordinate (A2a-0) at (-0.1,-7.9);
			\coordinate (A2b-0) at (-0.1,-8.1);
			\coordinate (A3a-0) at (-0.1,-8.3);
			\coordinate (A3b-0) at (-0.1,-8.5);
			\coordinate (A4a-0) at (-0.1,-8.7);
			\coordinate (A4b-0) at (-0.1,-8.9);
			\coordinate (A5a-0) at (-0.1,-9.1);
			\coordinate (A5b-0) at (-0.1,-9.3);
			\coordinate (A6a-0) at (-0.1,-9.5);
			\coordinate (A6b-0) at (-0.1,-9.7);
			
			\coordinate (C'-0) at (-0.1,-10.3);
			
			\coordinate (a-0) at (-0.1,-10.9);
			
			\foreach \a in {0,1} {%
			\ifnum\a>0%
				\node (X1-11) at (X1-11) {};
				\node (A6b-half) at ($(A6b-0) + (0.5,0)$) {}; 
				\node [draw, fill=gray!15!white, dashed, inner xsep=4pt, inner ysep=4pt, fit=(X1-11)(A6b-half)] {};
				\coordinate (B1-9half) at ($(B1-9)!0.5!(B1-10)$);
				\node at (A4a-0 -| B1-9half) {\Large$\tilde C_n$};

				\filldraw [gray!60!white] ($(S2a-2)!0.5!(S2b-3)$) node (x) {} ellipse (14pt and 4pt);
				\draw [very thick,gray!60!white] (x) -- ++ (-2em,-2ex) node [black,fill=gray!15!white,inner sep=1pt] {\footnotesize$\mathbf S$};

				\filldraw [gray!60!white] ($(B2-3)!0.5!(B2-4)$) node (x) {} ellipse (4pt and 10pt);
				\draw [very thick,gray!60!white] (x) -- ++ (-0.25em,-5ex) node [black,fill=gray!15!white,inner sep=2pt]
				{\footnotesize$\mathbf B$};
			\fi

			\xdef\prev{0}
				\foreach \t/\dt in {1/0.75,2/0.5,3/0.5,4/0.85,5/0.5,6/0.4,7/0.75,8/0.5,9/0.75,10/0.4,11/0.25,12/0.75,13/0.75,14/1,15/0.75,16/0.25,17/0.6,18/0.6} {
					\foreach \l in {X1,X2,X3,X4,B1,B2,B3,a',S1a,S1b,S2a,S2b,S3a,S3b,W1,W2,W3,C,A1a,A1b,A2a,A2b,A3a,A3b,A4a,A4b,A5a,A5b,A6a,A6b,C',a} {%
						\coordinate (\l-\t) at ($(\l-\prev) + (\dt,0)$);
					}

					\ifnum\t=2%
						\foreach \l/\dx in {S1a/0.1,S1b/0.03,S2a/0.0,S2b/-0.07,S3a/-0.1,S3b/-0.17} {
							\coordinate (\l-2) at ($(\l-2) + (\dx,0)$);
						}
					\fi

					\ifnum\t=3%
						\foreach \l/\dy in {B1/-0.5,B2/0,B3/0.5} {%				
							\coordinate (\l-3) at ($(\l-3) + (0,\dy)$);
						}
						
						\foreach \l/\dx/\dy in {S1a/0.15/0,S1b/0.1/0,S2a/0.05/0.3,S2b/0/0.3,S3a/-0.05/0.6,S3b/-0.1/0.6} {
							\coordinate (\l-3) at ($(\l-3) + (0.4,-5.0)$);
							\coordinate (\l-3) at ($(\l-3) + (\dx,\dy)$);
						}
					\fi

					\ifnum\t=4%
					\foreach \l/\dx in {S1a/0.15,S1b/0.1,S2a/0.05,S2b/0,S3a/-0.05,S3b/-0.1} {
						\coordinate (\l-4) at (\l-4 -| C-4);
					}
					\fi
					
					\ifnum\t=5%
						\foreach \l in {A1a,A1b,A2a,A2b,A3a,A3b,A4a,A4b,A5a,A5b,A6a,A6b} {%
							\coordinate (\l-5) at ($(\l-5) + (-1,0)$);
						}
					\fi
					
					\ifnum\t=7%
						\foreach \l/\dx in {A1a/-0.15,A1b/-0.08,A2a/-0.05,A2b/0.02,A3a/0.05,A3b/0.12,A4a/0.15,A4b/0.22,A5a/0.25,A5b/0.32,A6a/0.35,A6b/0.42} {
							\coordinate (\l-7) at ($(\l-7) + (\dx,0)$);
						}
					\fi

					\ifnum\t=8%
						\foreach \l/\dy in {B1/0.5,B2/0,B3/-0.5,W1/0.5,W2/0,W3/-0.5} {%				
							\coordinate (\l-8) at ($(\l-8) + (0,\dy)$);
						}
					
						\foreach \l/\a/\dx in {A1a/B1/-0.15,A1b/A1a/0.07,A2a/B2/-0.05,A2b/A2a/0.07,A3a/B3/0.05,A3b/A3a/0.07,A4a/W1/0.15,A4b/A4a/0.07,A5a/W2/0.25,A5b/A5a/0.07,A6a/W3/0.35,A6b/A6a/0.07} {
							\coordinate (\l-8) at ($(\a-8) + (\dx,-0.2)$);
						}
					\fi

					\ifnum\t=9%
						\coordinate (A1a-9) at (S1a-0 -| C-9);
						\xdef\lprev{1a}
						\foreach \l/\dy in {1b/0.2,2a/0.5,2b/0.2,3a/0.5,3b/0.2,4a/0.5,4b/0.2,5a/0.5,5b/0.2,6a/0.5,6b/0.2} {%
							\coordinate (A\l-9) at ($(A\lprev-9) + (0,-\dy)$);
							\xdef\lprev{\l}
						}
					\fi

					\ifnum\t=11%
						\coordinate (C'-11) at (6.35,-7.5);
						\coordinate (C'-11) at (C'-11 |- C'-0);
					\fi

					\ifnum\t=12%
						\coordinate (C'-12) at (6.65,-7.5);
						\coordinate (C'-12) at (X1-12 |- C'-0);
					\fi

					\ifnum\t=14%
					\foreach \l in {B1,B2,B3,a',S1a,S1b,S2a,S2b,S3a,S3b,W1,W2,W3,C,A1a,A1b,A2a,A2b,A3a,A3b,A4a,A4b,A5a,A5b,A6a,A6b} {%
						\coordinate (\l-14) at (\l-14 |- \l-0);
					}
					\fi

					\ifnum\a>0%
						\foreach \l in {X1,X2,X3,X4,B1,B2,B3,a',S1a,S1b,S2a,S2b,S3a,S3b,W1,W2,W3,C,A1a,A1b,A2a,A2b,A3a,A3b,A4a,A4b,A5a,A5b,A6a,A6b,C',a} {%
							\draw (\l-\prev) -- (\l-\t);
						}
					\fi
					\xdef\prev{\t}
					}
			}
			
			\foreach \l in {1a,2a,3a} {%
				\node [draw, rectangle, fill=white, inner sep=2pt, minimum height=1ex, minimum width=1ex]
							at (S\l-1) {\footnotesize$\,\big.K^{\mathclap{\phantom{\big.}}}$};
			}
			
%			\node (S1-4) at (S1-4) {};
%			\node (S3-4) at (S3-4) {};
			\foreach \j in {1a,1b,2a,2b,3a,3b} {%
				\filldraw [black] (S\j-4) circle (2pt);
			}
%			\node [draw, rectangle, fill=white, inner sep=1pt] (x) at (S2-4) 
%						{\footnotesize${\scriptstyle\stackrel?={}}1^{\!\ast}$};
%			\node (x) [draw, rectangle, fill=white, inner sep=1pt, fit=(S1-4)(S3-4)(x)]
%						{\phantom{\footnotesize${\scriptstyle\stackrel?={}}1^{\!\ast}$}};
%			\node at (S2-4) 
%						{\footnotesize${\scriptstyle\stackrel?={}}1^{\!\ast}$};
			\filldraw [black,fill=white] (C-4) circle (3pt);
			\draw ($(S3b-4) + (0,-1pt)$) -- ($(C-4) + (0,3pt)$);
			\draw ($(C-4) + (-3pt,0)$) -- ($(C-4) + (+3pt,0)$);
			
			\node (X1-5) at (X1-5) {};
			\node (a'-5) at (a'-5) {};
			\node [draw, rectangle, fill=white, inner sep=1pt] (x) at ($(X1-5)!0.5!(a'-5)$) {$~R_n~$};
			\node (x) [draw, rectangle, fill=white, inner sep=1pt, fit=(X1-5)(a'-5)(x)] {\phantom{$~R_n~$}};
			\node at ($(X1-5)!0.5!(a'-5)$) {$R_n$};
			
			\filldraw [black] (C-5) circle (2pt);
			\draw (C-5) -- (x);

			\foreach \l in {1a,1b,2a,2b,3a,3b,4a,4b,5a,5b,6a,6b} {%
				\coordinate (A\l-6) at (A\l-6 -| X1-4);
				\filldraw [black,fill=white] (A\l-6) circle (3pt);
				\draw ($(A\l-6) + (0,-3pt)$) -- ($(A\l-6) + (0,+3pt)$);
				\draw ($(A\l-6) + (-3pt,0)$) -- ($(A\l-6) + (+3pt,0)$);
			}

			\foreach \a in {A1a,A2a,A3a,A4a,A5a,A6a} {%
				\node [draw, rectangle, fill=white, inner ysep=2pt, inner xsep=1pt, minimum height=1ex, minimum width=1ex]
							at (\a-9) {\footnotesize$\big.K^{\mathsf T\mathclap{\phantom{\big|}}}$};
			}

			\foreach \l in {B1,B2,B3,W1,W2,W3,A1a,A1b,A2a,A2b,A3a,A3b,A4a,A4b,A5a,A5b,A6a,A6b,C'} {%
				\filldraw [black,fill=white] (\l-11) circle (3pt);
				\draw ($(\l-11) + (-3pt,0)$) -- ($(\l-11) + (+3pt,0)$);
				\draw ($(\l-11) + (0,-3pt)$) -- ($(\l-11) + (0,+3pt)$);
			}
						
			\node (B1-12) at (B1-12) {};
			\node (a'-12) at (a'-12) {};

			\foreach \l in {B1,A1a,A1b,B2,A2a,A2b,B3,A3a,A3b,W1,A4a,A4b,W2,A5a,A5b,W3,A6a,A6b,a'} {%
				\filldraw [black] (\l-12) circle (2pt);
			}
%			\node [draw, rectangle, fill=white, inner sep=1pt] (x) at ($(B1-12)!0.5!(a'-12)$) 
%						{\footnotesize${\scriptstyle\stackrel?={}}1^{\!\ast}$};
%			\node (x) [draw, rectangle, fill=white, inner sep=1pt, fit=(B1-12)(a'-12)(x)]
%						{\phantom{\footnotesize${\scriptstyle\stackrel?={}}1^{\!\ast}$}};
%			\node at ($(B1-12)!0.5!(a'-12)$) 
%						{\footnotesize${\scriptstyle\stackrel?={}}1^{\!\ast}$};
			\filldraw [black,fill=white] (C'-12) circle (3pt);
			\draw ($(B1-12)+(0,1pt)$) -- ($(C'-12) + (0,-3pt)$);
			\draw ($(C'-12) + (-3pt,0)$) -- ($(C'-12) + (+3pt,0)$);

			\node (X1-13) at (X1-13) {};
			\node (A6b-14half) at ($(A6b-15) + (-0.4,0)$) {}; 
			\node (x) [draw, rectangle, fill=gray!15!white, inner xsep=4pt, inner ysep=4pt, fit=(X1-13)(A6b-14half)]
				{\Large$\tilde C_n^{-1}$};
			\coordinate (C'-13half) at (x |- C'-0);
			\filldraw [black] (C'-13half) circle (2pt);
			\draw (C'-13half) -- (x);
				
			\foreach \l in {B1,B2,B3,S1a,S1b,S2a,S2b,S3a,S3b,C,W1,W2,W3,a',A1a,A1b,A2a,A2b,A3a,A3b,A4a,A4b,A5a,A5b,A6a,A6b,a} {%
				\filldraw [black,fill=white] (\l-16) circle (3pt);
				\draw ($(\l-16) + (-3pt,0)$) -- ($(\l-16) + (+3pt,0)$);
				\draw ($(\l-16) + (0,-3pt)$) -- ($(\l-16) + (0,+3pt)$);
			}

%			\node (B1-17) at (B1-17) {};
%			\node (C'-17) at (C'-17) {};
			\foreach \l in {B1,S1a,S1b,B2,S2a,S2b,B3,S3a,S3b,W1,W2,W3,a',C,A1a,A1b,A2a,A2b,A3a,A3b,A4a,A4b,A5a,A5b,A6a,A6b,C'} {%
				\filldraw [black] (\l-17) circle (2pt);
			}
%			\node [draw, rectangle, fill=white, inner sep=1pt] (x) at ($(B1-17)!0.5!(C'-17)$) 
%						{\footnotesize${\scriptstyle\stackrel?={}}1^{\!\ast}$};
%			\node (x) [draw, rectangle, fill=white, inner sep=1pt, fit=(B1-17)(C'-17)(x)]
%						{\phantom{\footnotesize${\scriptstyle\stackrel?={}}1^{\!\ast}$}};
%			\node at ($(B1-17)!0.5!(C'-17)$)
%						{\footnotesize${\scriptstyle\stackrel?={}}1^{\!\ast}$};
			\filldraw [black,fill=white] (a-17) circle (3pt);
			\draw ($(B1-17) + (0,1pt)$) -- ($(a-17) + (0,-3pt)$);
			\draw ($(a-17) + (-3pt,0)$) -- ($(a-17) + (3pt,0)$);
			
			\foreach \d/\t in {west/0, east/18} {
				\node [label=\d:\small$\mathbf X$] at ($(X1-\t)!0.5!(X4-\t)$) {};
				\node [label=\d:\small$\begin{matrix}\mathbf B\\\cup\\\mathbf S\end{matrix}$] at ($(B1-\t)!0.5!(S3b-\t)$) {};
				\node [label=\d:\small$\mathbf W$] at ($(W1-\t)!0.5!(W3-\t)$) {};
				\node [label=\d:\small$\:\!a'\!\!\;$] at (a'-\t) {};
				\node [label=\d:\small$\mathbf C$] at (C-\t) {};
				\node [label=\d:\small$\!\mathbf S'\!\!$] at ($(A1a-\t)!0.5!(A6b-\t)$) {};
				\node [label=\d:\small$\!\mathbf C'\!\!$] at (C'-\t) {};
				\node [label=\d:\small$a$] at (a-\t) {};
			}
\end{tikzpicture}
\hspace*{-10em}~

